Learning to Read Out: Unembedding Dynamics in Language Model Pretraining

When does a language model acquire a capability? Developmental studies usually answer this by tracking when models start producing the correct token. But that prediction passes through the unembedding matrix, or readout, which is itself still being learned during pretraining. We show that a model's hidden states can encode task information before its own readout expresses it, so timelines read from outputs conflate what the model encodes with what its readout expresses. To track the readout directly, we introduce parameter-trajectory crosscoding, which fits one sparse dictionary to every token's readout row at every checkpoint. Unlike crosscoders on activations, it needs only checkpoint weights. We use it to locate a narrow early window, 0.4-1.1% of the way through Pythia's pretraining, in which the readout reorganizes and WordNet word categories become decodable from its rows. By then, linear probes on the hidden states already decode task information that the model's own outputs do not yet show. To test whether such gaps depend on how fast the readout learns, we pretrain small models from scratch that differ only in the readout's learning rate. We find that raising it makes the readout develop earlier and the gap close sooner, with little effect on final loss. Together, these results imply that early in training, where many developmental transitions are dated, a behavioral date can reflect when the readout learns to express task information and not when the model learns it.

==> figures/overview/overview.tex <==
% Figure 1: conceptual overview, drawn in TikZ. Schematic except for the two
% margins in panel (a), which are measured for Pythia-1B (hidden state from step
% 1000; readouts from steps 1000 and 143000).
% Sans-serif and laid out for Helvetica widths to match Figures 2-5. Colors match
% scripts/figure_style.py: native readout blue, swapped readout orange, probe teal,
% and the panel (b) trajectories in the lifecycle profile colors of Figure 2.
\definecolor{ovnative}{HTML}{2863AB}
\definecolor{ovswap}{HTML}{D46A34}
\definecolor{ovprobe}{HTML}{0F9485}
\definecolor{ovearly}{HTML}{A14174}
\definecolor{ovpersist}{HTML}{BB881A}
\definecolor{ovlate}{HTML}{57429C}
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >={Stealth[length=4pt,width=3pt]},
    box/.style={draw=black!55, rounded corners=2pt, align=center, inner sep=2.5pt, fill=white},
    mbox/.style={box, text width=2.2cm, font=\sffamily\scriptsize, minimum height=0.78cm},
    route/.style={->, line width=0.8pt},
    note/.style={font=\sffamily\footnotesize, align=left, anchor=west, inner sep=1pt},
    small/.style={font=\sffamily\scriptsize, align=left, anchor=west, inner sep=1pt},
    head/.style={font=\sffamily\small\bfseries, anchor=west, inner sep=0pt},
  ]
  % ---------------- (a) three measurements at a fixed hidden state ----------------
  \node[head] at (0,2.35) {(a) Three measurements at one hidden state};
  \node[box, fill=black!4, font=\scriptsize] (prompt) at (0.9,1.45) {\ttfamily The keys to\\[-1pt]\ttfamily the cabinet};
  \node[box, font=\sffamily\scriptsize] (model) at (0.9,0.05) {model at\\[-1pt] checkpoint $t$};
  \draw[->] (prompt) -- (model);
  \node[draw=black!55, fill=black!10, minimum width=0.26cm, minimum height=1.9cm, inner sep=0pt] (h) at (2.2,0.05) {};
  \node[font=\sffamily\scriptsize, align=right, anchor=north east, inner sep=1pt] at ([yshift=-1pt]h.south east) {$h^{(t)}$, fixed};
  \draw[->] (model) -- (h);
  \coordinate (fork) at (2.55,0.05);
  \draw[line width=0.8pt] (h.east) -- (fork);
  \node[mbox, draw=ovnative] (own) at (3.85,1.45) {own readout\\[-1pt] $W_U^{(t)}$};
  \draw[route, ovnative] (fork) |- (own.west);
  \node[note, text=ovnative] at (5.1,1.64) {\textbf{native expression}};
  \node[note] at (5.1,1.27) {\texttt{is} over \texttt{are}, margin $-0.11$};
  \node[mbox, draw=ovswap] (swap) at (3.85,0.05) {readout $W_U^{(s)}$\\[-1pt] from checkpoint $s$};
  \draw[route, ovswap] (fork) -- (swap.west);
  \node[note, text=ovswap!80!black] at (5.1,0.42) {\textbf{readout swap} ($s=143$k)};
  \node[note] at (5.1,0.05) {\texttt{are} over \texttt{is}, margin $+1.74$};
  \node[small, text=ovswap!80!black] at (5.1,-0.38) {oracle sweep: best over\\[-1pt] intermediate checkpoints $s$};
  \node[mbox, draw=ovprobe] (probe) at (3.85,-1.35) {linear probe\\[-1pt] on task labels};
  \draw[route, ovprobe] (fork) |- (probe.west);
  \node[note, text=ovprobe] at (5.1,-1.16) {\textbf{availability}};
  \node[note] at (5.1,-1.53) {held-out probe accuracy};
  % ---------------- (b) readout rows traced across checkpoints ----------------
  \begin{scope}[xshift=8.95cm]
    \node[head] at (0,2.35) {(b) Readout trajectories};
    \foreach \x/\lab in {0.15/t_1,1.05/t_2,2.45/t_K} {
      \draw[black!55, fill=black!3] (\x,1.95) rectangle ++(0.72,-1.1);
      \fill[ovswap!70] (\x,1.45) rectangle ++(0.72,-0.13);
      \node[font=\footnotesize] at (\x+0.36,0.62) {$W_U^{(\lab)}$};
    }
    \node at (2.11,1.38) {$\cdots$};
    \node[font=\sffamily\scriptsize, anchor=west, text=ovswap!80!black] at (3.2,1.39) {row $v$};
    \draw[->] (1.71,0.42) -- (1.71,0.2);
    \node[box, font=\sffamily\scriptsize, text width=3.75cm] (cc) at (1.71,-0.08) {crosscoder: shared code $z_v$,\\[-1pt] decoders $D^{(t)}$};
    \begin{scope}[shift={(0.3,-2.03)}]
      \draw[->, black!55] (0,0) -- (3.75,0) node[font=\sffamily\scriptsize, anchor=north east, black] {training step};
      \draw[->, black!55] (0,0) -- (0,1.42);
      \node[font=\sffamily\scriptsize, anchor=south, inner sep=1pt, rotate=90] at (-0.12,0.7) {strength};
      \draw[line width=1pt, ovearly] plot[smooth] coordinates {(0.05,0.08) (0.4,0.95) (1.0,0.42) (1.8,0.15) (3.6,0.1)};
      \draw[line width=1pt, ovpersist] plot[smooth] coordinates {(0.05,0.08) (0.7,0.52) (1.8,0.56) (3.6,0.58)};
      \draw[line width=1pt, ovlate] plot[smooth] coordinates {(0.05,0.03) (2.1,0.07) (2.95,0.48) (3.6,0.98)};
      \node[font=\sffamily\scriptsize, text=ovearly, anchor=west] at (0.5,1.3) {early-decaying};
      \node[font=\sffamily\scriptsize, text=ovpersist!80!black, anchor=north] at (1.95,0.53) {persistent};
      \node[font=\sffamily\scriptsize, text=ovlate, anchor=south east] at (3.2,0.76) {late-emerging};
    \end{scope}
  \end{scope}
\end{tikzpicture}

